Regenerating codes with minimal disk I/O cost achieving optimal tradeoff between storage and repair bandwidth

Regenerating codes achieve the fundamental tradeoff between storage efficiency and repair bandwidth in distributed storage systems. Beyond these two parameters, disk I/O cost is an important measure of repair efficiency, capturing the number of stored packets accessed at the helper nodes during repair. A repair scheme is access-optimal if each helper reads exactly as many packets as it transmits, and is help-by-transfer if each helper sends stored packets directly to the newcomer without local computation. In this paper, we study functional repair of a single node failure in the regime where all surviving nodes participate as helpers. We introduce a framework based on signal flow graphs and gammoids, which separates the combinatorial structure of the repair process from its linear-algebraic realization. Within this framework, we construct functional-repair regenerating codes that attain every point on the optimal storage-bandwidth tradeoff curve. The proposed codes are help-by-transfer and access-optimal. Moreover, they operate over a fixed finite field and preserve the data-recovery property under an arbitrarily long sequence of repairs.

==> SFG.tex <==

\begin{tikzpicture}[
    node/.style={draw, circle, fill=black, minimum size=2pt, inner sep=0pt},
    blueNode/.style={draw=blue, circle, fill=blue, minimum size=2pt, inner sep=0pt},
    stage/.style={font=\small\bfseries, align=center},
    F/.style={font=\small, align=center},
    group/.style={},
    dashline/.style={gray, dashed, line width=0.5pt},
    redX/.style={red, line width=1pt}
]


\def\regularSpacing{2.5}
\def\wideSpacing{3.75} 

\def\groupSpacing{1.6}  
\def\pairOffset{0.2}  
\def\topY{3*\groupSpacing}  


\pgfmathsetmacro{\stageZeroX}{\regularSpacing}
\pgfmathsetmacro{\stageOneX}{\regularSpacing+\wideSpacing}
\pgfmathsetmacro{\stageTwoX}{\regularSpacing+\wideSpacing+\regularSpacing}
\pgfmathsetmacro{\stageThreeX}{\regularSpacing+\wideSpacing+2*\regularSpacing}


\node[stage] at (0, -1.2) (stageLabelM1) {Stage -1};
\foreach \y in {0,1,2,3} {
    \node[node] at (0, \topY-\y*\groupSpacing) (m1-\y) {};
}

\node[stage] at (\stageZeroX, -1.2) (stageLabel0) {Stage 0};
\node [F] at (\stageZeroX, -1.6) {$F_0=2$};
\foreach \group in {0,1,2,3} {
    \node[node] at (\stageZeroX, \topY-\group*\groupSpacing+\pairOffset) (s0-\group-a) {};
    \node[node] at (\stageZeroX, \topY-\group*\groupSpacing-\pairOffset) (s0-\group-b) {};
}

\node[stage] at (\stageOneX, -1.2) (stageLabel1) {Stage 1};
\node [F] at (\stageOneX, -1.6) {$F_1=3$};
\foreach \group in {0,1,2,3} {
    \node[node] at (\stageOneX, \topY-\group*\groupSpacing+\pairOffset) (s1-\group-a) {};
    \node[node] at (\stageOneX, \topY-\group*\groupSpacing-\pairOffset) (s1-\group-b) {};
}

\node[stage] at (\stageTwoX, -1.2) (stageLabel2) {Stage 2};
\node [F] at (\stageTwoX, -1.6) {$F_2=4$};
\foreach \group in {0,1,2,3} {
    \node[node] at (\stageTwoX, \topY-\group*\groupSpacing+\pairOffset) (s2-\group-a) {};
    \node[node] at (\stageTwoX, \topY-\group*\groupSpacing-\pairOffset) (s2-\group-b) {};
}

\node[stage] at (\stageThreeX, -1.2) (stageLabel3) {Stage 3};
\foreach \group in {0,1,2,3} {
    \node[node] at (\stageThreeX, \topY-\group*\groupSpacing+\pairOffset) (s3-\group-a) {};
    \node[node] at (\stageThreeX, \topY-\group*\groupSpacing-\pairOffset) (s3-\group-b) {};
}

\foreach \n/\label in {0/1, 1/2, 2/3, 3/4} {
    \node[font=\small\bfseries] at (\stageThreeX+0.7, \topY-\n*\groupSpacing) {Node \label};
}

\pgfmathsetmacro{\dashOneY}{\topY-0.5*\groupSpacing} 
\pgfmathsetmacro{\dashTwoY}{\topY-1.5*\groupSpacing} 
\pgfmathsetmacro{\dashThreeY}{\topY-2.5*\groupSpacing} 

\pgfmathsetmacro{\dashStartX}{\stageZeroX-0.3}
\pgfmathsetmacro{\dashEndX}{\stageThreeX+0.3}

\draw[dashline] (\dashStartX, \dashOneY) -- (\dashEndX, \dashOneY);
\draw[dashline] (\dashStartX, \dashTwoY) -- (\dashEndX, \dashTwoY);
\draw[dashline] (\dashStartX, \dashThreeY) -- (\dashEndX, \dashThreeY);

\node[blueNode] at (\stageOneX, \topY-1*\groupSpacing+\pairOffset) {};
\node[blueNode] at (\stageOneX, \topY-1*\groupSpacing-\pairOffset) {};

\node[blueNode] at (\stageTwoX, \topY-2*\groupSpacing+\pairOffset) {};
\node[blueNode] at (\stageTwoX, \topY-2*\groupSpacing-\pairOffset) {};

\node[blueNode] at (\stageThreeX, \topY-3*\groupSpacing+\pairOffset) {};
\node[blueNode] at (\stageThreeX, \topY-3*\groupSpacing-\pairOffset) {};

\newcommand{\drawRedX}[2]{
    \draw[redX] (#1-0.2, #2+0.3) -- (#1+0.2, #2-0.3);
    \draw[redX] (#1-0.2, #2-0.3) -- (#1+0.2, #2+0.3);
}

\drawRedX{\stageZeroX}{\topY-1*\groupSpacing}

\drawRedX{\stageOneX}{\topY-2*\groupSpacing}

\drawRedX{\stageTwoX}{\topY-3*\groupSpacing}

%edges
\foreach \i in {0,1,2,3} {
    \foreach \j in {0,1,2,3} {
        \draw[gray!60, line width=0.3pt, opacity=0.3] (m1-\i) -- (s0-\j-a);
        \draw[gray!60, line width=0.3pt, opacity=0.3] (m1-\i) -- (s0-\j-b);
    }
}
\tikzset{
    blackEdge/.style={black!60, line width=0.8pt},
    blueEdge/.style={blue!50, line width=0.8pt},
    edgeLabel/.style={midway, font=\tiny, inner sep=0.5pt, sloped, above=1.5pt}
}

\draw[blackEdge] (s0-0-a) -- (s1-0-a);
\draw[blackEdge] (s0-0-b) -- (s1-0-b);
\draw[blackEdge] (s1-0-a) -- (s2-0-a);
\draw[blackEdge] (s1-0-b) -- (s2-0-b);
\draw[blackEdge] (s2-0-a) -- (s3-0-a);
\draw[blackEdge] (s2-0-b) -- (s3-0-b);

\draw[blackEdge] (s1-1-a) -- (s2-1-a);
\draw[blackEdge] (s1-1-b) -- (s2-1-b);
\draw[blackEdge] (s2-1-a) -- (s3-1-a);
\draw[blackEdge] (s2-1-b) -- (s3-1-b);

\draw[blackEdge] (s0-2-a) -- (s1-2-a);
\draw[blackEdge] (s0-2-b) -- (s1-2-b);
\draw[blackEdge] (s2-2-a) -- (s3-2-a);
\draw[blackEdge] (s2-2-b) -- (s3-2-b);

\draw[blackEdge] (s0-3-a) -- (s1-3-a);
\draw[blackEdge] (s0-3-b) -- (s1-3-b);
\draw[blackEdge] (s1-3-a) -- (s2-3-a);
\draw[blackEdge] (s1-3-b) -- (s2-3-b);

\draw[blueEdge] (s0-0-a) -- node[edgeLabel, pos=0.5, above=1pt] {$b_0(1,1),p_0(1)=1$} (s1-1-a);
\draw[blueEdge] (s0-0-a) -- node[edgeLabel, pos=0.5, below=1pt] {$b_0(1,2),p_0(1)=1$} (s1-1-b);

\draw[blueEdge] (s0-2-a) -- node[edgeLabel, pos=0.4, above=1pt] {$b_0(3,1),p_0(3)=1$} (s1-1-a);
\draw[blueEdge] (s0-2-a) -- node[edgeLabel, pos=0.4, below=1pt] {$b_0(3,2),p_0(3)=1$} (s1-1-b);

\draw[blueEdge] (s0-3-b) -- node[edgeLabel, pos=0.4, above=1pt] {$b_0(4,1),p_0(4)=2$} (s1-1-a);
\draw[blueEdge] (s0-3-b) -- node[edgeLabel, pos=0.4, below=1pt] {$b_0(4,2),p_0(4)=2$} (s1-1-b);

\draw[blueEdge] (s1-0-b) --  (s2-2-a);
\draw[blueEdge] (s1-0-b) --  (s2-2-b);
\draw[blueEdge] (s1-1-a) --  (s2-2-a);
\draw[blueEdge] (s1-1-a) --  (s2-2-b);
\draw[blueEdge] (s1-3-a) --  (s2-2-a);
\draw[blueEdge] (s1-3-a) --  (s2-2-b);

\draw[blueEdge] (s2-0-a) --  (s3-3-a);
\draw[blueEdge] (s2-0-a) --  (s3-3-b);
\draw[blueEdge] (s2-1-b) --  (s3-3-a);
\draw[blueEdge] (s2-1-b) --  (s3-3-b);
\draw[blueEdge] (s2-2-a) --  (s3-3-a);
\draw[blueEdge] (s2-2-a) --  (s3-3-b);
\end{tikzpicture}

==> SFG_full.tex <==
\begin{tikzpicture}[node/.style={draw, circle, fill=black, minimum size=2pt, inner sep=0pt},
    blueNode/.style={draw=blue, circle, fill=blue, minimum size=2pt, inner sep=0pt},
    stage/.style={font=\small\bfseries, align=center},
    F/.style={font=\small, align=center},
    dashline/.style={gray, dashed, line width=0.5pt},
    redX/.style={red, line width=1pt},
    blackEdge/.style={black!70, line width=0.8pt},
    repairEdge/.style={blue!70, line width=0.8pt}
]

\def\gS{1.6}
\def\pO{0.2}
\def\topY{4.8}
\def\xM{0}
\def\xA{2.5}
\def\xB{6.25}
\def\xC{8.75}
\def\xD{11.25}

% Stage labels
\node[stage] at (\xM,-1.2) {Stage $-1$};
\node[stage] at (\xA,-1.2) {Stage 0};  \node[F] at (\xA,-1.6) {$F_0=2$};
\node[stage] at (\xB,-1.2) {Stage 1};  \node[F] at (\xB,-1.6) {$F_1=3$};
\node[stage] at (\xC,-1.2) {Stage 2};  \node[F] at (\xC,-1.6) {$F_2=4$};
\node[stage] at (\xD,-1.2) {Stage 3};
\foreach \n/\lbl in {0/1,1/2,2/3,3/4}{
    \node[font=\small\bfseries] at (\xD+0.7,\topY-\n*\gS) {Node \lbl};
}

% Stage -1
\foreach \g in {0,1,2,3}{ \node[node] at (\xM,\topY-\g*\gS) (m-\g) {}; }

% Stage 0
\foreach \g in {0,1,2,3}{
    \node[node] at (\xA,\topY-\g*\gS+\pO) (a-\g-u) {};
    \node[node] at (\xA,\topY-\g*\gS-\pO) (a-\g-d) {};
}

% Stage 1 (group 1 = newcomer)
\foreach \g in {0,2,3}{
    \node[node]     at (\xB,\topY-\g*\gS+\pO) (b-\g-u) {};
    \node[node]     at (\xB,\topY-\g*\gS-\pO) (b-\g-d) {};
}
\node[blueNode] at (\xB,\topY-1*\gS+\pO) (b-1-u) {};
\node[blueNode] at (\xB,\topY-1*\gS-\pO) (b-1-d) {};

% Stage 2 (group 2 = newcomer)
\foreach \g in {0,1,3}{
    \node[node]     at (\xC,\topY-\g*\gS+\pO) (c-\g-u) {};
    \node[node]     at (\xC,\topY-\g*\gS-\pO) (c-\g-d) {};
}
\node[blueNode] at (\xC,\topY-2*\gS+\pO) (c-2-u) {};
\node[blueNode] at (\xC,\topY-2*\gS-\pO) (c-2-d) {};

% Stage 3 (group 3 = newcomer)
\foreach \g in {0,1,2}{
    \node[node]     at (\xD,\topY-\g*\gS+\pO) (d-\g-u) {};
    \node[node]     at (\xD,\topY-\g*\gS-\pO) (d-\g-d) {};
}
\node[blueNode] at (\xD,\topY-3*\gS+\pO) (d-3-u) {};
\node[blueNode] at (\xD,\topY-3*\gS-\pO) (d-3-d) {};

% Dashed separators
\foreach \y in {0.5,1.5,2.5}{
    \draw[dashline] (\xA-0.3,\topY-\y*\gS) -- (\xD+0.3,\topY-\y*\gS);
}

% Red X
\newcommand{\redx}[2]{
    \draw[redX](#1-0.2,#2+0.3)--(#1+0.2,#2-0.3);
    \draw[redX](#1-0.2,#2-0.3)--(#1+0.2,#2+0.3);
}
\redx{\xA}{\topY-1*\gS}
\redx{\xB}{\topY-2*\gS}
\redx{\xC}{\topY-3*\gS}

% Initialization edges (gray)
\foreach \i in {0,1,2,3}{
    \foreach \g in {0,1,2,3}{
        \draw[gray!60,line width=0.3pt,opacity=0.3] (m-\i)--(a-\g-u);
        \draw[gray!60,line width=0.3pt,opacity=0.3] (m-\i)--(a-\g-d);
    }
}

% Carry-forward edges
\draw[blackEdge](a-0-u)--(b-0-u); \draw[blackEdge](a-0-d)--(b-0-d);
\draw[blackEdge](b-0-u)--(c-0-u); \draw[blackEdge](b-0-d)--(c-0-d);
\draw[blackEdge](c-0-u)--(d-0-u); \draw[blackEdge](c-0-d)--(d-0-d);

\draw[blackEdge](b-1-u)--(c-1-u); \draw[blackEdge](b-1-d)--(c-1-d);
\draw[blackEdge](c-1-u)--(d-1-u); \draw[blackEdge](c-1-d)--(d-1-d);

\draw[blackEdge](a-2-u)--(b-2-u); \draw[blackEdge](a-2-d)--(b-2-d);
\draw[blackEdge](c-2-u)--(d-2-u); \draw[blackEdge](c-2-d)--(d-2-d);

\draw[blackEdge](a-3-u)--(b-3-u); \draw[blackEdge](a-3-d)--(b-3-d);
\draw[blackEdge](b-3-u)--(c-3-u); \draw[blackEdge](b-3-d)--(c-3-d);

% Repair edges (blue): every helper sub-node -> every newcomer sub-node
% Stage 0->1: helpers = groups 0,2,3; newcomer = group 1
\foreach \h in {0,2,3}{
    \foreach \hs in {u,d}{
        \draw[repairEdge](a-\h-\hs)--(b-1-u);
        \draw[repairEdge](a-\h-\hs)--(b-1-d);
    }
}

% Stage 1->2: helpers = groups 0,1,3; newcomer = group 2
\foreach \h in {0,1,3}{
    \foreach \hs in {u,d}{
        \draw[repairEdge](b-\h-\hs)--(c-2-u);
        \draw[repairEdge](b-\h-\hs)--(c-2-d);
    }
}

% Stage 2->3: helpers = groups 0,1,2; newcomer = group 3
\foreach \h in {0,1,2}{
    \foreach \hs in {u,d}{
        \draw[repairEdge](c-\h-\hs)--(d-3-u);
        \draw[repairEdge](c-\h-\hs)--(d-3-d);
    }
}

\end{tikzpicture}

==> SFG_wrong.tex <==
\begin{tikzpicture}[
    node/.style={draw, circle, fill=black, minimum size=2pt, inner sep=0pt},
    blueNode/.style={draw=blue, circle, fill=blue, minimum size=2pt, inner sep=0pt},
    stage/.style={font=\small\bfseries, align=center},
    F/.style={font=\small, align=center},
    dashline/.style={gray, dashed, line width=0.5pt},
    redX/.style={red, line width=1pt},
    blackEdge/.style={black!60, line width=0.8pt},
    edgeLabel/.style={font=\tiny, inner sep=0.5pt, sloped},
    blueEdge/.style={green!70!black, line width=0.8pt},
    redEdge/.style={red!60,line width=0.8pt}
]

\def\gS{1.6}   % groupSpacing
\def\pO{0.2}   % pairOffset
\def\topY{4.8} % 3*1.6

% x positions
\def\xM{0}
\def\xA{2.5}
\def\xB{6.25}
\def\xC{8.75}
\def\xD{11.25}

% Stage labels
\node[stage] at (\xM,-1.2) {Stage $-1$};
\node[stage] at (\xA,-1.2) {Stage 0};  \node[F] at (\xA,-1.6) {$F_0=2$};
\node[stage] at (\xB,-1.2) {Stage 1};  \node[F] at (\xB,-1.6) {$F_1=3$};
\node[stage] at (\xC,-1.2) {Stage 2};  \node[F] at (\xC,-1.6) {$F_2=4$};
\node[stage] at (\xD,-1.2) {Stage 3};
\foreach \n/\lbl in {0/1,1/2,2/3,3/4}{
    \node[font=\small\bfseries] at (\xD+0.7, \topY-\n*\gS) {Node \lbl};
}

% Stage -1
\foreach \g in {0,1,2,3}{ \node[node] at (\xM,\topY-\g*\gS) (m-\g) {}; }

% Stage 0 (node 2 failed: group 1 gets red X, no newcomer)
\foreach \g in {0,1,2,3}{
    \node[node] at (\xA,\topY-\g*\gS+\pO) (a-\g-u) {};
    \node[node] at (\xA,\topY-\g*\gS-\pO) (a-\g-d) {};
}

% Stage 1 (node 3 failed: group 2 gets red X; group 1 = newcomer)
\foreach \g in {0,2,3}{
    \node[node]     at (\xB,\topY-\g*\gS+\pO) (b-\g-u) {};
    \node[node]     at (\xB,\topY-\g*\gS-\pO) (b-\g-d) {};
}
\node[blueNode] at (\xB,\topY-1*\gS+\pO) (b-1-u) {};
\node[blueNode] at (\xB,\topY-1*\gS-\pO) (b-1-d) {};

% Stage 2 (node 4 failed: group 3 gets red X; group 2 = newcomer)
\foreach \g in {0,1,3}{
    \node[node]     at (\xC,\topY-\g*\gS+\pO) (c-\g-u) {};
    \node[node]     at (\xC,\topY-\g*\gS-\pO) (c-\g-d) {};
}
\node[blueNode] at (\xC,\topY-2*\gS+\pO) (c-2-u) {};
\node[blueNode] at (\xC,\topY-2*\gS-\pO) (c-2-d) {};

% Stage 3 (group 3 = newcomer)
\foreach \g in {0,1,2}{
    \node[node]     at (\xD,\topY-\g*\gS+\pO) (d-\g-u) {};
    \node[node]     at (\xD,\topY-\g*\gS-\pO) (d-\g-d) {};
}
\node[blueNode] at (\xD,\topY-3*\gS+\pO) (d-3-u) {};
\node[blueNode] at (\xD,\topY-3*\gS-\pO) (d-3-d) {};

% Dashed separator lines
\foreach \y in {0.5,1.5,2.5}{
    \draw[dashline] (\xA-0.3,\topY-\y*\gS) -- (\xD+0.3,\topY-\y*\gS);
}

% Red X marks (failed nodes)
\newcommand{\redx}[2]{\draw[redX](#1-0.2,#2+0.3)--(#1+0.2,#2-0.3);\draw[redX](#1-0.2,#2-0.3)--(#1+0.2,#2+0.3);}
\redx{\xA}{\topY-1*\gS}
\redx{\xB}{\topY-2*\gS}
\redx{\xC}{\topY-3*\gS}

% Initialization edges (gray, stage -1 -> stage 0)
\foreach \i in {0,1,2,3}{
    \foreach \g in {0,1,2,3}{
        \draw[gray!60, line width=0.3pt, opacity=0.3] (m-\i) -- (a-\g-u);
        \draw[gray!60, line width=0.3pt, opacity=0.3] (m-\i) -- (a-\g-d);
    }
}

\draw[blueEdge] (m-0) -- (a-0-u); \draw[blueEdge] (m-2) -- (a-2-u); 
\draw[blueEdge] (m-3) -- (a-3-u);
% k-nodes
\node[draw=orange, minimum width=8pt, minimum height=18pt, inner sep=0pt, line width=1pt]
    at (\xD, \topY-2*\gS) {};
\node[draw=orange, minimum width=8pt, minimum height=18pt, inner sep=0pt, line width=1pt]
    at (\xD, \topY-3*\gS) {};

% Carry-forward edges (node 1: group 0, all stages)
\draw[blueEdge] (a-0-u)--(b-0-u); \draw[blackEdge] (a-0-d)--(b-0-d);
\draw[blueEdge] (b-0-u)--(c-0-u); \draw[blackEdge] (b-0-d)--(c-0-d);
\draw[blackEdge] (c-0-u)--(d-0-u); \draw[blackEdge] (c-0-d)--(d-0-d);

% node 2 (group 1): fails at stage 0, alive stage 1->2->3
\draw[blueEdge] (b-1-u)--(c-1-u); \draw[blackEdge] (b-1-d)--(c-1-d);
\draw[blackEdge] (c-1-u)--(d-1-u); \draw[blackEdge] (c-1-d)--(d-1-d);

% node 3 (group 2): alive stage 0->1, fails at stage 1, alive stage 2->3
\draw[blackEdge] (a-2-u)--(b-2-u); \draw[blackEdge] (a-2-d)--(b-2-d);
\draw[blueEdge] (c-2-u)--(d-2-u); \draw[redEdge] (c-2-d)--(d-2-d);

% node 4 (group 3): alive stage 0->1->2, fails at stage 2
\draw[blueEdge] (a-3-u)--(b-3-u); \draw[blackEdge] (a-3-d)--(b-3-d);
\draw[blackEdge] (b-3-u)--(c-3-u); \draw[blackEdge] (b-3-d)--(c-3-d);

% Repair edges, all p_t(i)=1 (helpers send upper sub-node)
% Stage 0->1: repair node 2 (group 1); helpers = nodes 1,3,4 (groups 0,2,3), all send upper
\draw[blackEdge] (a-0-u) -- node[edgeLabel,pos=0.6,above=1pt]{$p_0(1){=}1$} (b-1-u);
\draw[blackEdge] (a-0-u) -- (b-1-d);
\draw[blueEdge] (a-2-u) -- node[edgeLabel,pos=0.6,above=1pt]{$p_0(3){=}1$} (b-1-u);
\draw[blackEdge] (a-2-u) -- (b-1-d);
\draw[blackEdge] (a-3-u) -- node[edgeLabel,pos=0.4,above=1pt]{$p_0(4){=}1$} (b-1-u);
\draw[blackEdge] (a-3-u) -- (b-1-d);

% Stage 1->2: repair node 3 (group 2); helpers = nodes 1,2,4 (groups 0,1,3), all send upper
\draw[blackEdge] (b-0-u) -- (c-2-u); \draw[redEdge] (b-0-u) -- (c-2-d);
\draw[blackEdge] (b-1-u) -- (c-2-u); \draw[redEdge] (b-1-u) -- (c-2-d);
\draw[blueEdge] (b-3-u) -- (c-2-u); \draw[redEdge] (b-3-u) -- (c-2-d);

% Stage 2->3: repair node 4 (group 3); helpers = nodes 1,2,3 (groups 0,1,2), all send upper
\draw[blueEdge] (c-0-u) -- (d-3-u); \draw[blackEdge] (c-0-u) -- (d-3-d);
\draw[blackEdge] (c-1-u) -- (d-3-u); \draw[blueEdge] (c-1-u) -- (d-3-d);
\draw[blackEdge] (c-2-u) -- (d-3-u); \draw[blackEdge] (c-2-u) -- (d-3-d);

\end{tikzpicture}
